Probably Correct Optimal Stable Matching under Two-Sided Uncertainty

We study a sequential learning problem for stable matchings in two-sided markets where preferences on both sides are initially unknown. We focus on a centralized setting where an algorithm matches agents at each time step and receives noisy rewards that reflect the preferences of the matched agents, following a semi-bandit feedback structure. We adopt a pure exploration perspective, aiming to efficiently identify the optimal stable matching with high probability. Our work extends prior results by handling \emph{two-sided uncertainty} and by exploiting \emph{partial preference} information. A central ingredient is the notion of \textbf{pervasive stable matching}, which enables the identification of optimal stable matchings under partial preferences. We propose elimination-based algorithms whose stopping criteria exploit the structure of the learned partial preferences, and provide a refined sample-complexity analysis. Beyond pure exploration, we extend our approach to regret minimization and establish regret bounds with respect to the \emph{optimal} stable matching that avoid dependence on the minimum reward gap $\Delta_{\min}$.

==> figures/figure_elim.tex <==
\begin{tikzpicture}[
        thick,
        % Style for the nodes
        agent/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=blue!10},
        arm/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=red!10},
        % Style for the edges
        connection/.style={-, thick}
    ]

        % --- Nodes for Set P (Agents/Players) ---
        \node[agent] (p1) at (0, 3) {$p_1$};
        \node[agent] (p2) at (0, 1.5) {$p_2$};
        \node[agent] (p3) at (0, 0) {$p_3$};
        
        % Label for Set P
        \node[above=0.5cm of p1, font=\bfseries] {Set $P$};

        % --- Nodes for Set A (Arms/Opponents) ---
        \node[arm] (a1) at (3, 3) {$a_1$};
        \node[arm] (a2) at (3, 1.5) {$a_2$};
        \node[arm] (a3) at (3, 0) {$a_3$};

        % Label for Set A
        \node[above=0.5cm of a1, font=\bfseries] {Set $A$};

        % --- Edges (Representing presence in Partial Rank) ---
        % You can add/remove edges here to match your specific example
        % Edge exists if a is in P_p or p is in P_a
        
        \draw[connection] (p1) -- node[midway, above] {$t_{p_1,a_1}$} (a1);%
        \draw[connection] (p1) -- (a2);
        \draw[connection] (p1) -- (a3);
        \draw[connection] (p2) -- (a1);
        \draw[connection] (p2) -- (a2);
        \draw[connection] (p2) -- (a3);
        \draw[connection] (p3) -- (a1);
        \draw[connection] (p3) -- (a2);
        \draw[connection] (p3) -- (a3);

    \end{tikzpicture}


==> figures/figure_elim2.tex <==
\begin{tikzpicture}[
        thick,
        % Style for the nodes
        agent/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=blue!10},
        arm/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=red!10},
        % Style for the edges
        connection/.style={-, thick}
    ]

        % --- Nodes for Set P (Agents/Players) ---
        \node[agent] (p1) at (0, 3) {$p_1$};
        \node[agent] (p2) at (0, 1.5) {$p_2$};
        \node[agent] (p3) at (0, 0) {$p_3$};
        
        % Label for Set P
        \node[above=0.5cm of p1, font=\bfseries] {Set $P$};

        % --- Nodes for Set A (Arms/Opponents) ---
        \node[arm] (a1) at (3, 3) {$a_1$};
        \node[arm] (a2) at (3, 1.5) {$a_2$};
        \node[arm] (a3) at (3, 0) {$a_3$};

        % Label for Set A
        \node[above=0.5cm of a1, font=\bfseries] {Set $A$};

        % --- Edges (Representing presence in Partial Rank) ---
        % You can add/remove edges here to match your specific example
        % Edge exists if a is in P_p or p is in P_a
        
        \draw[connection] (p1) -- node[midway, above] {$t_{k,l}$} (a1);%
        \draw[connection] (p1) -- (a2);
        \draw[connection] (p1) -- (a3);
        \draw[connection] (p2) -- (a1);
        \draw[connection] (p2) -- (a2);
        \draw[connection] (p2) -- (a3);
        \draw[connection] (p3) -- (a1);
        \draw[connection] (p3) -- (a2);
        \draw[connection] (p3) -- (a3);

    \end{tikzpicture}


==> figures/lower_bound_graph_exp1.tex <==
\begin{tikzpicture}[
    leftnode/.style={circle, draw, fill=blue!10, minimum size=7mm},
    rightnode/.style={circle, draw, fill=red!10, minimum size=7mm},
    pref/.style={font=\scriptsize, align=right},
    prefR/.style={font=\scriptsize, anchor=west, align=left},
    edge/.style={gray!60},
    boldedge/.style={black, very thick}
]

% Left nodes (p_i) and preferences
\foreach \i in {1,...,3} {
    \node[leftnode] (P\i) at (0,6-\i) {$p_{\i}$};
    \node[pref, anchor=east] at (-0.4,6-\i)
        {$a_1 > a_2 > a_3$};
}

% Right nodes (a_i) and preferences
\node[rightnode] (A1) at (6,5) {$a_1$};
\node[prefR] at (6.4,5)
{$p_1 > p_2 > p_3$};

\node[rightnode] (A2) at (6,4) {$a_2$};
\node[prefR] at (6.4,4)
{$p_1 > p_2 > p_3$};

\node[rightnode] (A3) at (6,3) {$a_3$};
\node[prefR] at (6.4,3)
{$p_1 > p_2 > p_3$};


% Complete bipartite edges
\foreach \i in {1,...,3} {
    \foreach \j in {1,...,3} {
        \draw[edge] (P\i) -- (A\j);
    }
}

% Bold edges (matching)
\draw[boldedge] (P1) -- (A1);
\draw[boldedge] (P2) -- (A2);
\draw[boldedge] (P3) -- (A3);

\end{tikzpicture}
